An Efficient Rate Splitting Precoding Approach in Multi-User MISO FDD Systems

In this work, we develop an efficient precoding strategy for a multi-user multiple-input-single output (MU MISO) system operating in frequency-division-duplex (FDD) mode, where rate splitting multiple access (RSMA) is implemented. To this end, we consider one-layer RS and show its significant impact on the system performance, specifically in the case where the channel state information (CSI) is incomplete at the transmitter. Based on a lower bound on the achievable rate that takes into account the CSI errors, we establish an augmented weighted average mean squared error (AWAMSE) algorithm for the RS setup denoted by AWAMSE-RS, where even the updates for the common and the private precoders are computed via analytical expressions, hence circumventing the need for interior-point methods. Simulation results validate the efficiency of our approach in terms of computational time and its competitiveness in terms of the achievable system throughput compared to state-of-the-art methods and non-RS setups.

==> CDF_Niter_M=16_Tdl=3_Pdl=20dB_alpha=0.5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.721in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black},font=\LARGE},
xlabel={Number of iterations},
ymin=0,
ymax=1,
yticklabel style={font=\LARGE},
xticklabel style={font=\LARGE},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={CDF},
axis background/.style={fill=white},
xtick={0,100,200,300},
ytick={0,0.5,1},
xmajorgrids,
ymajorgrids,
legend style={at={(0.48,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]

\addplot  [color=red, line width=2.5pt]
  table[row sep=crcr]{%
4	0.01\\
4	0.02\\
4	0.03\\
5	0.04\\
5	0.05\\
5	0.06\\
5	0.07\\
6	0.08\\
6	0.09\\
6	0.1\\
6	0.11\\
6	0.12\\
6	0.13\\
7	0.14\\
7	0.15\\
7	0.16\\
7	0.17\\
7	0.18\\
7	0.19\\
7	0.2\\
7	0.21\\
8	0.22\\
8	0.23\\
9	0.24\\
9	0.25\\
9	0.26\\
9	0.27\\
9	0.28\\
9	0.29\\
9	0.3\\
9	0.31\\
9	0.32\\
9	0.33\\
10	0.34\\
10	0.35\\
10	0.36\\
10	0.37\\
11	0.38\\
11	0.39\\
11	0.4\\
11	0.41\\
11	0.42\\
12	0.43\\
13	0.44\\
13	0.45\\
13	0.46\\
14	0.47\\
15	0.48\\
15	0.49\\
15	0.5\\
15	0.51\\
15	0.52\\
16	0.53\\
16	0.54\\
16	0.55\\
17	0.56\\
17	0.57\\
17	0.58\\
18	0.59\\
19	0.6\\
20	0.61\\
20	0.62\\
22	0.63\\
22	0.64\\
22	0.65\\
22	0.66\\
23	0.67\\
23	0.68\\
24	0.69\\
24	0.7\\
25	0.71\\
27	0.72\\
28	0.73\\
29	0.74\\
33	0.75\\
33	0.76\\
34	0.77\\
35	0.78\\
36	0.79\\
41	0.8\\
42	0.81\\
42	0.82\\
46	0.83\\
47	0.84\\
48	0.85\\
48	0.86\\
49	0.87\\
51	0.88\\
52	0.89\\
53	0.9\\
61	0.91\\
63	0.92\\
65	0.93\\
69	0.94\\
70	0.95\\
76	0.96\\
79	0.97\\
82	0.98\\
95	0.99\\
103	1\\
};
\addlegendentry{\textbf{AWAMSE-RS}}



\addplot [color=blue,opacity=0.8, line width=1.5pt]table[row sep=crcr]{%
5	0.01\\
5	0.02\\
5	0.03\\
5	0.04\\
6	0.05\\
6	0.06\\
6	0.07\\
6	0.08\\
6	0.09\\
6	0.1\\
6	0.11\\
6	0.12\\
6	0.13\\
6	0.14\\
6	0.15\\
6	0.16\\
6	0.17\\
6	0.18\\
6	0.19\\
6	0.2\\
6	0.21\\
6	0.22\\
6	0.23\\
6	0.24\\
6	0.25\\
6	0.26\\
6	0.27\\
6	0.28\\
6	0.29\\
6	0.3\\
6	0.31\\
6	0.32\\
6	0.33\\
6	0.34\\
6	0.35\\
6	0.36\\
6	0.37\\
6	0.38\\
6	0.39\\
7	0.4\\
7	0.41\\
7	0.42\\
7	0.43\\
7	0.44\\
7	0.45\\
7	0.46\\
7	0.47\\
7	0.48\\
7	0.49\\
7	0.5\\
7	0.51\\
7	0.52\\
7	0.53\\
7	0.54\\
7	0.55\\
7	0.56\\
7	0.57\\
7	0.58\\
7	0.59\\
7	0.6\\
7	0.61\\
7	0.62\\
7	0.63\\
7	0.64\\
7	0.65\\
7	0.66\\
7	0.67\\
8	0.68\\
8	0.69\\
8	0.7\\
8	0.71\\
8	0.72\\
8	0.73\\
8	0.74\\
8	0.75\\
8	0.76\\
8	0.77\\
8	0.78\\
8	0.79\\
8	0.8\\
8	0.81\\
8	0.82\\
8	0.83\\
8	0.84\\
9	0.85\\
9	0.86\\
9	0.87\\
9	0.88\\
9	0.89\\
9	0.9\\
10	0.91\\
10	0.92\\
10	0.93\\
11	0.94\\
11	0.95\\
11	0.96\\
11	0.97\\
11	0.98\\
12	0.99\\
12	1\\
};
\addlegendentry{SDR-RS}

\addplot[color=green!70!black, opacity=0.8, line width=1.5pt]
table[row sep=crcr]{%{%
22	0.01\\
22	0.02\\
30	0.03\\
32	0.04\\
35	0.05\\
36	0.06\\
36	0.07\\
39	0.08\\
39	0.09\\
40	0.1\\
44	0.11\\
44	0.12\\
45	0.13\\
45	0.14\\
46	0.15\\
46	0.16\\
47	0.17\\
49	0.18\\
49	0.19\\
50	0.2\\
51	0.21\\
52	0.22\\
52	0.23\\
54	0.24\\
55	0.25\\
55	0.26\\
56	0.27\\
56	0.28\\
57	0.29\\
57	0.3\\
58	0.31\\
58	0.32\\
58	0.33\\
60	0.34\\
64	0.35\\
64	0.36\\
65	0.37\\
66	0.38\\
66	0.39\\
66	0.4\\
68	0.41\\
69	0.42\\
69	0.43\\
71	0.44\\
71	0.45\\
71	0.46\\
72	0.47\\
75	0.48\\
75	0.49\\
76	0.5\\
76	0.51\\
77	0.52\\
78	0.53\\
78	0.54\\
78	0.55\\
79	0.56\\
80	0.57\\
82	0.58\\
83	0.59\\
83	0.6\\
84	0.61\\
84	0.62\\
86	0.63\\
86	0.64\\
88	0.65\\
88	0.66\\
90	0.67\\
92	0.68\\
95	0.69\\
95	0.7\\
95	0.71\\
95	0.72\\
98	0.73\\
100	0.74\\
100	0.75\\
103	0.76\\
104	0.77\\
107	0.78\\
109	0.79\\
112	0.8\\
112	0.81\\
114	0.82\\
117	0.83\\
119	0.84\\
123	0.85\\
129	0.86\\
132	0.87\\
140	0.88\\
142	0.89\\
148	0.9\\
151	0.91\\
157	0.92\\
159	0.93\\
166	0.94\\
167	0.95\\
170	0.96\\
202	0.97\\
204	0.98\\
245	0.99\\
320	1\\
};
\addlegendentry{SIWMMSE-RS}

\end{axis}


\end{tikzpicture}%

==> CDF_Runtime_M=16_Tdl=3_Pdl=20dB_alpha=0.5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.721in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black},font=\LARGE},
xlabel={Run time [s]},
ymin=0,
ymax=1,
yticklabel style={font=\LARGE},
xticklabel style={font=\LARGE},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={CDF},
axis background/.style={fill=white},
xtick={0,100,200,300},
ytick={0,0.5,1},
xmajorgrids,
ymajorgrids,
legend style={at={(0.48,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]
\addplot  [color=red, line width=2.5pt]
  table[row sep=crcr]{%
0.013402	0.01\\
0.014728	0.02\\
0.014902	0.03\\
0.015957	0.04\\
0.01781	0.05\\
0.017847	0.06\\
0.0184	0.07\\
0.019009	0.08\\
0.019127	0.09\\
0.019264	0.1\\
0.020172	0.11\\
0.020393	0.12\\
0.020816	0.13\\
0.021448	0.14\\
0.021706	0.15\\
0.022459	0.16\\
0.023092	0.17\\
0.024644	0.18\\
0.024839	0.19\\
0.025179	0.2\\
0.025804	0.21\\
0.026363	0.22\\
0.026616	0.23\\
0.027923	0.24\\
0.028401	0.25\\
0.028623	0.26\\
0.028851	0.27\\
0.02893	0.28\\
0.029343	0.29\\
0.03251	0.3\\
0.03371	0.31\\
0.034215	0.32\\
0.034442	0.33\\
0.034685	0.34\\
0.034784	0.35\\
0.034887	0.36\\
0.037097	0.37\\
0.038242	0.38\\
0.038268	0.39\\
0.038473	0.4\\
0.038536	0.41\\
0.038687	0.42\\
0.04068	0.43\\
0.040747	0.44\\
0.042132	0.45\\
0.04297	0.46\\
0.043442	0.47\\
0.044046	0.48\\
0.047984	0.49\\
0.048159	0.5\\
0.048358	0.51\\
0.049163	0.52\\
0.050793	0.53\\
0.050928	0.54\\
0.053325	0.55\\
0.055248	0.56\\
0.055572	0.57\\
0.058408	0.58\\
0.058699	0.59\\
0.061059	0.6\\
0.062303	0.61\\
0.062828	0.62\\
0.066231	0.63\\
0.066295	0.64\\
0.068157	0.65\\
0.068817	0.66\\
0.069574	0.67\\
0.071001	0.68\\
0.072336	0.69\\
0.073736	0.7\\
0.074406	0.71\\
0.076358	0.72\\
0.077781	0.73\\
0.086542	0.74\\
0.095002	0.75\\
0.098014	0.76\\
0.107969	0.77\\
0.110009	0.78\\
0.114838	0.79\\
0.132319	0.8\\
0.132371	0.81\\
0.13407	0.82\\
0.139837	0.83\\
0.14039	0.84\\
0.145623	0.85\\
0.146145	0.86\\
0.149779	0.87\\
0.154503	0.88\\
0.1761	0.89\\
0.178987	0.9\\
0.198245	0.91\\
0.200727	0.92\\
0.202083	0.93\\
0.20719	0.94\\
0.214725	0.95\\
0.245252	0.96\\
0.264912	0.97\\
0.278954	0.98\\
0.28092	0.99\\
0.48473	1\\
};
\addlegendentry{\textbf{AWAMSE-RS}}

\addplot [color=blue,opacity=0.8, line width=1.5pt]
  table[row sep=crcr]{%
55.510022	0.01\\
58.189449	0.02\\
60.190168	0.03\\
61.981339	0.04\\
62.169267	0.05\\
65.846111	0.06\\
67.41649	0.07\\
67.543444	0.08\\
68.350393	0.09\\
68.749059	0.1\\
69.43516	0.11\\
69.496496	0.12\\
69.598911	0.13\\
69.620848	0.14\\
69.647388	0.15\\
70.370328	0.16\\
70.743419	0.17\\
70.833465	0.18\\
70.918269	0.19\\
71.031499	0.2\\
71.043922	0.21\\
71.437207	0.22\\
72.227964	0.23\\
72.391218	0.24\\
72.781297	0.25\\
72.814298	0.26\\
73.044633	0.27\\
73.239262	0.28\\
73.751139	0.29\\
73.929591	0.3\\
74.029252	0.31\\
74.160886	0.32\\
74.842987	0.33\\
74.88983	0.34\\
74.980844	0.35\\
75.122207	0.36\\
75.410618	0.37\\
75.422948	0.38\\
75.5942	0.39\\
76.235414	0.4\\
76.738213	0.41\\
77.120074	0.42\\
77.23596	0.43\\
77.258175	0.44\\
77.941526	0.45\\
78.030503	0.46\\
78.420655	0.47\\
78.530533	0.48\\
79.362151	0.49\\
79.406211	0.5\\
80.175433	0.51\\
80.18963	0.52\\
81.503772	0.53\\
81.685048	0.54\\
82.695951	0.55\\
82.860274	0.56\\
83.698626	0.57\\
84.100225	0.58\\
84.716195	0.59\\
85.010065	0.6\\
85.80122	0.61\\
86.128549	0.62\\
86.205185	0.63\\
86.407984	0.64\\
87.436629	0.65\\
87.880328	0.66\\
88.207944	0.67\\
89.233585	0.68\\
90.899965	0.69\\
91.019666	0.7\\
91.023314	0.71\\
93.951852	0.72\\
93.991963	0.73\\
94.160598	0.74\\
94.624315	0.75\\
96.210292	0.76\\
96.596527	0.77\\
97.004249	0.78\\
97.636224	0.79\\
97.917313	0.8\\
99.042465	0.81\\
99.39838	0.82\\
100.238385	0.83\\
101.368825	0.84\\
101.708756	0.85\\
101.730969	0.86\\
102.749352	0.87\\
105.146259	0.88\\
110.396705	0.89\\
112.438798	0.9\\
115.267417	0.91\\
118.677602	0.92\\
119.440744	0.93\\
122.489007	0.94\\
126.052927	0.95\\
127.649597	0.96\\
131.694391	0.97\\
140.78738	0.98\\
143.757436	0.99\\
145.675324	1\\
};
\addlegendentry{SDR-RS}

\addplot [color=green!70!black, opacity=0.8, line width=1.5pt]
  table[row sep=crcr]{%
19.244481	0.01\\
19.815485	0.02\\
26.380244	0.03\\
29.830638	0.04\\
30.84204	0.05\\
31.480251	0.06\\
32.996276	0.07\\
34.199785	0.08\\
34.428261	0.09\\
35.140507	0.1\\
38.334744	0.11\\
38.500727	0.12\\
39.422019	0.13\\
40.992197	0.14\\
41.826516	0.15\\
42.329311	0.16\\
42.533674	0.17\\
43.103255	0.18\\
43.297	0.19\\
43.919151	0.2\\
45.315952	0.21\\
45.607961	0.22\\
46.943198	0.23\\
47.84759	0.24\\
47.91828	0.25\\
48.686556	0.26\\
49.02917	0.27\\
50.041136	0.28\\
50.342919	0.29\\
50.664542	0.3\\
51.15038	0.31\\
51.237421	0.32\\
51.638522	0.33\\
53.112748	0.34\\
56.24653	0.35\\
57.25721	0.36\\
57.650584	0.37\\
59.043173	0.38\\
59.294527	0.39\\
59.572326	0.4\\
60.351881	0.41\\
61.198541	0.42\\
61.563977	0.43\\
62.008347	0.44\\
63.651776	0.45\\
64.34374	0.46\\
65.25783	0.47\\
66.649159	0.48\\
67.011259	0.49\\
67.198531	0.5\\
67.9904	0.51\\
68.392643	0.52\\
68.744205	0.53\\
69.172743	0.54\\
71.080017	0.55\\
71.254838	0.56\\
71.880474	0.57\\
73.073562	0.58\\
73.147268	0.59\\
74.284517	0.6\\
75.952661	0.61\\
76.117514	0.62\\
76.623663	0.63\\
76.866604	0.64\\
77.279693	0.65\\
77.653846	0.66\\
81.840794	0.67\\
82.337426	0.68\\
82.533619	0.69\\
83.423255	0.7\\
85.026207	0.71\\
85.912495	0.72\\
88.794934	0.73\\
89.133231	0.74\\
89.484466	0.75\\
93.609672	0.76\\
94.497457	0.77\\
96.939899	0.78\\
97.545881	0.79\\
97.761053	0.8\\
100.137237	0.81\\
101.987675	0.82\\
104.4955	0.83\\
107.921801	0.84\\
109.511278	0.85\\
110.208828	0.86\\
113.031159	0.87\\
123.477679	0.88\\
124.566588	0.89\\
132.242559	0.9\\
132.937374	0.91\\
135.684812	0.92\\
142.050995	0.93\\
142.997714	0.94\\
145.554787	0.95\\
148.806926	0.96\\
177.163307	0.97\\
184.544284	0.98\\
214.121823	0.99\\
293.03181	1\\
};
\addlegendentry{SIWMMSE-RS}

\end{axis}


\end{tikzpicture}%

==> PowerAlloc_M=16_Tdl=2_Pdl=40dB_alpha=0.5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.721in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
ybar=2.5pt,
bar width=.3cm,
xmin=0.514285714285714,
xmax=6.48571428571429,
xtick={1,2,3,4,5,6},
yticklabel style={font=\LARGE},
xticklabel style={font=\LARGE},
xticklabels={Com, UE1, UE2, UE3, UE4, UE5},
ymin=0,
ymax=1,
ytick={0,.25,.5,.75,1},
yticklabels={0,,0.5,,1},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Power fraction},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE},
legend image code/.code={
        \draw [#1] (0cm,-0.2cm) rectangle (0.2cm,0.3cm); }
]

\addplot[black,fill=green!70!black, draw=black, opacity=0.5] coordinates {
(1,	0.622160950836062) (2,0.170568810327004)  (3,3.093643054671235e-49) (4,3.091582012534090e-49) (5,0.207262768014144)  (6,3.097250947255805e-49)
  };
%\addlegendentry{SIWMMSE-RS}

\addplot[black,fill=blue, opacity=0.5, draw=black] coordinates {
(1,	0.390852168945329) (2,0.302296409432954) (3,5.216445619634179e-12) (4,3.816245613337704e-12)  (5,0.306851421602392) (6,1.029283630270364e-11)
  };
%\addlegendentry{AO-RS}


\addplot[black,fill=red, draw=black] coordinates {
(1,	0.557918949895753) (2,0.198400657420611) (3, 8.498305407311155e-195) (4,5.493354021722691e-230)  (5,0.243680392683637) (6,1.752243449629729e-206)
  };
%\addlegendentry{AWAMSE-RS}

\legend{SIWMMSE-RS, AO-RS, \textbf{AWAMSE-RS}}




\end{axis}

\end{tikzpicture}%

==> PowerAlloc_M=16_Tdl=3_Pdl=40dB_alpha=0.5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.721in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
ybar=2.5pt,
bar width=.3cm,
xmin=0.514285714285714,
xmax=6.48571428571429,
xtick={1,2,3,4,5,6},
yticklabel style={font=\LARGE},
xticklabel style={font=\LARGE},
xticklabels={Com, UE1, UE2, UE3, UE4, UE5},
ymin=0,
ymax=1,
ytick={0,.25,.5,.75,1},
yticklabels={0,,0.5,,1},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Power fraction},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE},
legend image code/.code={
        \draw [#1] (0cm,-0.2cm) rectangle (0.2cm,0.3cm); }
]

\addplot[black,fill=green!70!black, draw=black, opacity=0.5] coordinates {
(1,	0.574406428520847) (2,0.073692408560262)  (3,4.695904755893958e-50) (4,4.694205076971481e-50) (5,0.173528358829773)  (6,0.178372151482446)
  };
%\addlegendentry{SIWMMSE-RS}

\addplot[black,fill=blue, opacity=0.5, draw=black] coordinates {
(1,	0.390058123520769) (2,0.182964002516542) (3, 8.255516380155630e-14) (4, 1.121810803908535e-13)  (5,0.199005681702731) (6,0.227972192259764)
  };
%\addlegendentry{AO-RS}


\addplot[black,fill=red, draw=black] coordinates {
(1,	0.322300990156079) (2,0.102860000444109) (3, 1.238522617154924e-60) (4, 3.124203391097174e-61)  (5,0.241438859345504) (6,0.333400150054308)
  };
%\addlegendentry{AWAMSE-RS}

\legend{SIWMMSE-RS, AO-RS, \textbf{AWAMSE-RS}}




\end{axis}

\end{tikzpicture}%

==> SR_M=16_K=5_Tdl=2_alpha=0.5_Quadriga.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\LARGE},
xlabel={$\text{P}_{\text{dl}}\text{ [dB]}$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}, font=\LARGE},
ylabel={$R_\text{sum}$ [bpcu]},
axis background/.style={fill=white},
xtick={10,20,30,40},
ytick={0,10,20,30},
xmajorgrids,
ymajorgrids,
yticklabel style={font=\Large},
xticklabel style={font=\Large},
legend style={at={(0.15,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]



\addplot [color=green!70!black, opacity=0.8, line width=1pt, mark=o, mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
0	2.73381275470539\\
10	7.14894011800016\\
20	13.2812808482852\\
30	19.5812521959138\\
40	26.0849130454893\\
};
\addlegendentry{SIWMMSE-RS}

\addplot[color=blue,opacity=0.8, line width=1pt, mark=+, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
0	2.76831656608355\\
10	7.1158297102526\\
20	12.9060352556727\\
30	19.508649059555\\
40	26.0135185264882\\
};
\addlegendentry{SDR-RS}

\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, red},mark size=4pt]
  table[row sep=crcr]{%
0	2.7572614867244\\
10	7.18252566482783\\
20	13.1414710253609\\
30	19.6576579282857\\
40	26.105448165639\\
};
\addlegendentry{\textbf{AWAMSE-RS}}


\addplot [color=red!40!white,line width=1.5pt, mark=triangle, mark options={solid ,rotate=270}, dashed, mark size=4pt]
  table[row sep=crcr]{%
0	2.69592795030321\\
10	6.54245331501811\\
20	7.3441636504084\\
30	7.75210754671082\\
40	8.86425979259009\\
};
\addlegendentry{AWAMSE-noRS}

\addplot [color=mycolor1,line width=1.5pt, mark=square, mark options={solid}, dotted, mark size=3]
  table[row sep=crcr]{%
0	2.00330042695999\\
10	4.08405979196328\\
20	4.99653769113137\\
30	5.14876203435989\\
40	5.16900373120282\\
};
\addlegendentry{MMSE}

\end{axis}
\end{tikzpicture}%

==> SR_M=16_K=5_Tdl=3_alpha=0.5_Quadriga.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\LARGE},
xlabel={$\text{P}_{\text{dl}}\text{ [dB]}$},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}, font=\LARGE},
ylabel={$R_\text{sum}$ [bpcu]},
axis background/.style={fill=white},
xtick={10,20,30,40},
ytick={0,10,20,30,40},
xmajorgrids,
ymajorgrids,
yticklabel style={font=\Large},
xticklabel style={font=\Large},
legend style={at={(0.15,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]

\addplot [color=green!70!black, opacity=0.8, line width=1pt, mark=o, mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
0	3.28103406199617\\
10	9.05209951060546\\
20	17.2775637450285\\
30	26.805747481579\\
40	36.2503039969568\\
};
\addlegendentry{SIWMMSE-RS}

\addplot [color=blue,opacity=0.8, line width=1pt, mark=+, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
0	3.29908423201762\\
10	8.9108049829936\\
20	17.0602346991281\\
30	26.4091575980621\\
40	36.2458987824203\\
};
\addlegendentry{SDR-RS}

\addplot  [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, red},mark size=4pt]
  table[row sep=crcr]{%
0	3.29291868391095\\
10	8.99892666103075\\
20	17.0214094379893\\
30	26.5434311877461\\
40	36.3297336204969\\
};
\addlegendentry{ \textbf{AWAMSE-RS}}


\addplot  [color=red!40!white,line width=1.5pt, mark=triangle, mark options={solid ,rotate=270}, dashed, mark size=4pt]
  table[row sep=crcr]{%
0	3.20322396209486\\
10	8.55976300460853\\
20	13.0245227311881\\
30	16.7398375938505\\
40	20.9079989206846\\
};
\addlegendentry{AWAMSE-noRS}

\addplot [color=mycolor1,line width=1.5pt, mark=square, mark options={solid}, dotted, mark size=3]
  table[row sep=crcr]{%
0	2.57505800534359\\
10	6.28140647335208\\
20	8.59862579120115\\
30	9.17271893561829\\
40	9.24064227289357\\
};
\addlegendentry{MMSE}

\end{axis}


\end{tikzpicture}%
